Binarity at LOw Metallicity (BLOeM): Enhanced multiplicity of early B-type dwarfs and giants at $Z=0.2\,{\rm Z}_\odot$

Early B-type stars ($M_i=8-15$ M$_\odot$) are frequently in multiple systems, as evidenced by spectroscopic campaigns in the Milky Way (MW) and the Large Magellanic Cloud (LMC). Previous studies have shown no strong metallicity dependence in the close-binary (a>10 au) fraction or orbital-period distributions between the MW's solar metallicity (Z$_\odot$) and that of the LMC (Z=0.5 Z$_\odot$). However, similar analyses in more metal-poor environments are still scarce. We focus on 309 early B-type stars (luminosity classes III-V) from the Binarity at LOw Metallicity campaign in the Small Magellanic Cloud (SMC, Z=0.2 Z$_\odot$) using VLT/FLAMES multi-epoch spectroscopy. By applying binary detection criteria consistent with previous works, we identify 153 stars (91 SB1, 59 SB2, 3 SB3) exhibiting significant radial-velocity (RV) variations, resulting in an observed multiplicity fraction of $f^{obs}_{mult}=50\pm3\%$. Using Monte Carlo simulations to account for observational biases, we infer an intrinsic close-binary fraction of $f_{mult}=80\pm8\%$. A Markov chain Monte Carlo analysis of the peak-to-peak RV distribution ($\Delta{\rm RV}_{\rm max}$) confirms a high multiplicity fraction of $f_{mult}=78\pm5\%$. These findings suggest a possible anti-correlation between metallicity and the fraction of close B-type binaries, with the SMC multiplicity fraction significantly exceeding previous measurements in the LMC and MW. The enhanced fraction of close binaries at SMC's low metallicity may have broad implications for massive-star evolution in the early Universe. More frequent mass transfer and envelope stripping could boost the production of exotic transients, stripped supernovae, gravitational-wave progenitors, and sustained UV ionising flux, potentially affecting cosmic reionisation. Theoretical predictions of binary evolution under metal-poor conditions will provide a key test of our results.

==> (inline-0) <==
\begin{longtable}{llrrrlrllll}
  \captionsetup{width=\linewidth} \\
  \caption{Multiplicity properties of the \bloem sample of B-type dwarfs and giants. Column “n'' corresponds to the number of epochs available or used in RV determination. Column “P\_sig'' indicates whether the LS orbital period is significant (S), tentative (T) or not significant (NS), as defined in Sect.~\ref{sec:bloem_periods}. Column “EB'' highlights eclipsing binaries from OGLE, and “OGLE\_P'' is the OGLE orbital period.}\\
  \label{tab:bin} \\
  \toprule
  \toprule
  BLOeM~ID &            SpT &  n &     $\Delta$RV &  $\sigma_{\rm d}$ &   Binarity &  Period & P\_sig & EB &     OGLE\_P &                             Comments \\
  & & & \kms & & & [d] & & & [d] & \\
  \midrule
  \endfirsthead
  \caption{continued.}\\
  \toprule
  \toprule
  BLOeM~ID &            SpT &  n &     $\Delta$RV &  $\sigma_{\rm d}$ &   Binarity &  Period & P\_sig & EB &     OGLE\_P &                             Comments \\
  & & & \kms & & & [d] & & & [d] & \\
  \midrule
  \endhead
  \midrule
  \endfoot
  BLOeM\_1-002 &         B0 IV: &        9 &   66.33 &    31.21 &   SB1 &   48.87 &     T & -- &         -- &                                  -- \\
  BLOeM\_1-010 &      B1.5 III: &        9 &    9.76 &     3.17 & RVvar &    1.48 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-013 &      B1.5 III: &        9 &   69.94 &    12.29 &   SB1 &    2.61 &     T & -- &         -- &                                  -- \\
  BLOeM\_1-015 &       B0.5 III &        9 &   74.14 &    31.09 &   SB1 &   22.11 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-020 &         B0 III &        9 &   93.23 &    41.72 &   SB1 &   38.34 &     T & -- &         -- &                                  -- \\
  BLOeM\_1-022 &         B1 III &        9 &    8.52 &     1.70 & RVcst &    1.29 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-032 &      B1.5 III: &        9 &  121.15 &    38.40 &   SB1 &    3.05 &     S & -- &         -- &                                  -- \\
  BLOeM\_1-035 &    B1.5 III-II &        9 &    8.60 &     2.96 & RVvar &    2.04 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-037 &       B1.5 III &        9 &  317.85 &    47.05 &   SB2 &    4.99 &    NS &  y &   3.324534 &                                  -- \\
  BLOeM\_1-046 &         B1 III &        9 &    9.16 &     3.47 & RVvar &    4.61 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-047 &      B1 III-II &        9 &   42.68 &    20.35 &   SB1 &  203.12 &     S & -- &         -- &                                  -- \\
  BLOeM\_1-048 &      B2 III-II &        9 &    5.59 &     1.89 & RVcst &    2.09 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-055 &    B1.5 III-II &        9 &  112.08 &    11.22 &   SB2 &    3.04 &     S & -- &         -- &                      Potential Algol \\
  BLOeM\_1-059 &          B0 IV &        9 &    6.81 &     1.67 & RVcst &    6.55 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-067 &       B0.7 III &        6 &    3.21 &     1.59 & RVcst &    1.55 &     T & -- &         -- &                                  -- \\
  BLOeM\_1-069 &       B0.7 III &        9 &  106.60 &    16.38 &   SB2 &    2.08 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_1-071 &       B0.7 III &        9 &    9.14 &     3.44 & RVvar &    1.30 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-081 & B1.5: III: neb &        3 &   23.30 &     2.11 & RVvar &  467.41 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-082 &    B1.5 III-II &        9 &   27.34 &     7.92 &   SB1 &    7.77 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-083 &       B0.5: V: &        9 &  190.41 &    15.75 &   SB2 &    1.80 &    NS & -- &         -- &                   Too blended - SB3? \\
  BLOeM\_1-086 &         B0 IV: &        9 &   56.70 &    19.89 &   SB1 &   51.53 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-088 &       B1.5 III &        9 &  131.43 &    13.53 &   SB2 &    1.27 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_1-101 &    B1.5 III-II &        9 &   15.12 &     2.47 & RVvar &    4.62 &    NS & -- &         -- &                                  -- \\
  BLOeM\_1-107 &    B0.5 III-II &        9 &    2.78 &     1.14 & RVcst &    4.26 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-006 &       B1.5 III &        9 &   23.73 &     8.44 &   SB1 &    1.62 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-010 &    B1.5 III-II &        9 &    5.89 &     3.62 & RVvar &    1.51 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-023 &       B2.5 III &        9 &   28.67 &     2.61 &   SB2 &    4.67 &     S & -- &         -- &                      Potential Algol \\
  BLOeM\_2-027 &   B1.5 III neb &        8 &   34.93 &     5.25 &   SB1 &    3.91 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-033 &      B1 III-II &        9 &   31.03 &     7.86 &   SB1 &    1.26 &     S & -- &         -- &                                  -- \\
  BLOeM\_2-042 &         B2 IV: &        9 &   29.66 &     8.33 &   SB1 &    1.53 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-045 &        B2 III: &        9 &   40.54 &    12.78 &   SB1 &    7.32 &     S & -- &         -- &                                  -- \\
  BLOeM\_2-049 &      B1.5: III &        9 &   20.37 &     5.66 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-051 &       B2.5 IV: &        9 &   62.59 &     9.91 &   SB1 &    2.00 &     S &  y &   2.336134 &                                 SB2? \\
  BLOeM\_2-052 &        B0.5 V: &        9 &  204.57 &    40.43 &   SB2 &    3.79 &     T &  y &   3.820998 &               Potential Algol - SB3? \\
  BLOeM\_2-053 &         B2 III &        9 &   30.98 &     5.15 &   SB1 &    3.45 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-062 &      B1 III-II &        9 &    7.80 &     4.00 & RVvar &    1.29 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-064 &     B1.5 V-III &        9 &  269.74 &    34.18 &   SB2 &    2.58 &     S &  y &    2.57832 &                             SB3/LPV? \\
  BLOeM\_2-094 &    B0.5 III-II &        9 &    3.14 &     1.94 & RVcst &    1.51 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-095 &          B0 IV &        9 &    2.24 &     1.11 & RVcst &    2.04 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-099 &        B0 III: &        9 &   34.32 &     7.48 &   SB1 &    3.42 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-100 &           B0 V &        9 &   12.09 &     4.81 & RVvar &    1.24 &    NS & -- &         -- &                                  -- \\
  BLOeM\_2-103 &        B0.5 V: &        9 &  135.14 &    11.34 &   SB2 &    3.35 &     S & -- &         -- &                      Potential Algol \\
  BLOeM\_2-107 &    B1.5 III-II &        9 &   75.41 &    41.80 &   SB1 &    4.44 &     S & -- &         -- &                                  -- \\
  BLOeM\_3-003 &       B1.5 III &        9 &    9.15 &     1.93 & RVcst &    1.66 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-005 &         B1 III &        4 &    2.00 &     0.64 & RVcst &   40.37 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-015 &         B2 III &        9 &   17.13 &     3.87 & RVvar &    6.75 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-020 &       B0.5 III &        9 &   22.85 &     1.49 &   SB2 &    3.36 &     T & -- &         -- &                      Potential Algol \\
  BLOeM\_3-026 &    B1.5 II-III &        9 &   28.23 &    12.12 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-034 &         B0 III &        9 &   32.70 &    11.37 &   SB1 &   56.97 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-036 &    B0.7 III-II &        9 &    3.80 &     2.42 & RVvar &    1.25 &     T & -- &         -- &                                  -- \\
  BLOeM\_3-048 &       B0.7 III &        9 &    6.02 &     2.60 & RVvar &    1.26 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-050 &       B1.5 III &        9 &   75.69 &    27.41 &   SB1 &    4.41 &     S &  y &   4.424906 &                                  -- \\
  BLOeM\_3-055 &        B0.7 IV &        9 &    3.38 &     1.20 & RVcst &    3.63 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-067 &        B0.2 IV &        9 &  274.24 &    28.35 &   SB2 &    2.01 &     S &  y &   2.000392 &                           Misident.? \\
  BLOeM\_3-071 &         B0.2 V &        9 &   63.14 &    14.30 &   SB1 &  153.21 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-072 &         B1 III &        9 &  157.60 &    28.01 &   SB2 &    3.06 &    NS &  y &   2.489125 &                     Misident. - SB3? \\
  BLOeM\_3-079 &       B1.5 III &        9 &  196.18 &    47.99 &   SB2 &    2.95 &     S & -- &         -- &                                  -- \\
  BLOeM\_3-080 &      B1 III-II &        9 &   52.93 &    24.84 &   SB1 &  163.70 &     S & -- &         -- &                                  -- \\
  BLOeM\_3-086 &        B1 III: &        9 &   40.56 &    10.12 &   SB2 &    8.38 &     T & -- &         -- &       Potential Algol - Possible SB3 \\
  BLOeM\_3-089 &        B2 III: &        9 &   97.92 &    20.92 &   SB1 &   21.75 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-091 &      B1 III-II &        9 &    5.84 &     2.25 & RVvar &    1.39 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-105 &    B0.5 III-II &        9 &    2.03 &     1.31 & RVcst &    2.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_3-108 &         B0 III &        9 &    1.89 &     0.82 & RVcst &    8.81 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-005 &      B1 III-II &        9 &  122.27 &    20.48 &   SB2 &    1.37 &    NS & -- &         -- &             Narrow cores - Misident. \\
  BLOeM\_4-007 &       B1.5 III &        9 &    8.66 &     4.09 & RVvar &    1.48 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-009 &         B2 III &        9 &   23.21 &     4.02 &   SB2 &    1.42 &    NS &  y &   1.417171 &                         Possible SB3 \\
  BLOeM\_4-012 &         B2 III &        9 &   12.13 &     3.02 & RVvar &    1.92 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-013 &        B0.2 IV &        9 &    7.08 &     2.11 & RVvar &    4.55 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-014 &         B0 III &        9 &    9.08 &     4.38 & RVvar &    1.34 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-016 &       B0.7 III &        9 &   28.69 &     6.17 &   SB1 &    1.66 &     T & -- &         -- &                                  -- \\
  BLOeM\_4-025 &         B1 III &        9 &    9.52 &     2.87 & RVvar &    3.34 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-029 &        B1.5 IV &        9 &   54.52 &    12.14 &   SB1 &    1.53 &     S &  y &   1.522977 &                                  -- \\
  BLOeM\_4-031 &       B0 V neb &        8 &   68.62 &     5.68 &   SB1 &    1.93 &     S & -- &         -- &                                  -- \\
  BLOeM\_4-033 &       B0.7 III &        9 &    7.27 &     2.08 & RVvar &    1.27 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-038 &    B1.5 III-II &        9 &    4.85 &     2.24 & RVvar &    1.62 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-044 &   B1.5 III neb &        8 &   11.93 &     2.72 & RVvar &    2.08 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-052 &      B1.5 III: &        9 &    5.81 &     1.86 & RVcst &    1.84 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-053 &       B0 V neb &        8 &   53.27 &    15.29 &   SB1 &  144.95 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-056 &      B0 V: neb &        9 &   41.33 &     3.57 &   SB2 &   41.50 &     T &  y &  41.494224 &        Bstr candidate - Possible SB3 \\
  BLOeM\_4-059 &       B1: III: &        9 &  128.06 &    12.41 &   SB2 &   50.55 &    NS &  y &    1.94869 &                            Misident. \\
  BLOeM\_4-062 &       B2: III: &        9 &  183.31 &    15.38 &   SB2 &    2.68 &     S & -- &         -- &                      Potential Algol \\
  BLOeM\_4-064 &         B2 IV: &        9 &   14.51 &     3.13 & RVvar &   63.04 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-081 &        B0.5: V &        9 &  149.19 &    12.44 &   SB2 &    1.48 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_4-088 &      B0.5: IV: &        9 &   22.24 &     3.50 & RVvar &    5.18 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-092 &         B2 III &        9 &   69.52 &     8.07 &   SB2 &    1.49 &    NS & -- &         -- &              Misident. - Too blended \\
  BLOeM\_4-093 &        B1 III: &        9 &   11.74 &     6.59 & RVvar &    2.64 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-094 &         B1 III &        9 &   31.50 &    12.55 &   SB1 &   18.40 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-095 &        B2 III: &        9 &  245.78 &    29.90 &   SB2 &    3.41 &    NS &  y &   1.573979 &                      P=2.8 d? - SB3? \\
  BLOeM\_4-097 &        B2 III: &        9 &  128.37 &    45.05 &   SB1 &    3.19 &     S & -- &         -- &                                  -- \\
  BLOeM\_4-099 &       B0.7 III &        9 &    7.34 &     2.38 & RVvar &    1.92 &     S & -- &         -- &                                  -- \\
  BLOeM\_4-100 &         B1 III &        9 &   13.63 &     4.72 & RVvar &    7.13 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-106 &     B2-2.5 III &        9 &   75.23 &    28.16 &   SB1 &    4.60 &     S & -- &         -- &                                  -- \\
  BLOeM\_4-108 &      B1.5 III: &        5 &    5.31 &     1.32 & RVcst &    4.85 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-109 &       B0.7 III &        9 &    5.30 &     1.57 & RVcst &    1.27 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-115 &        B2 III: &        9 &   26.92 &     4.45 &   SB1 &    2.07 &    NS & -- &         -- &                                  -- \\
  BLOeM\_4-116 &      B1.5 III: &        9 &   33.62 &     5.76 &   SB1 &   34.36 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-002 &          B2 IV &        9 &  184.80 &    10.02 &   SB2 &    2.06 &     S &  y &    0.91773 &                                  -- \\
  BLOeM\_5-003 &       B2.5 III &        9 &   19.84 &     3.82 & RVvar &   10.28 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-004 &    B2.5 III-II &        9 &   12.76 &     3.09 & RVvar &    1.25 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-011 &        B2 III: &        9 &   22.74 &     3.84 & RVvar &    2.84 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-013 &         B2 III &        9 &  254.06 &    28.15 &   SB2 &    1.56 &    NS &  y &   3.509807 &                            Misident. \\
  BLOeM\_5-015 &        B2 III: &        9 &   94.84 &    20.87 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-017 &        B0.2 IV &        9 &   11.27 &     2.05 & RVvar &    1.40 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-019 &         B2 III &        9 &   44.77 &    20.97 &   SB1 &   35.45 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-024 &       B0.7 III &        9 &    1.66 &     1.37 & RVcst &   16.34 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-025 &         B1 III &        5 &    8.19 &     1.72 & RVcst &    1.49 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-027 &      B1.5 III: &        9 &  167.13 &    25.61 &   SB2 &    1.47 &     S & -- &         -- &                                  -- \\
  BLOeM\_5-028 &           B0 V &        9 &   27.40 &     3.53 & RVvar &   72.63 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-030 &      B1.5 III: &        9 &   39.21 &     5.84 &   SB2 &    1.32 &    NS &  y &   2.638655 &          Misident. - Half the OGLE P \\
  BLOeM\_5-033 &         B1 III &        9 &    4.97 &     1.54 & RVcst &    2.43 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-037 &        B0.5 V: &        9 &   53.73 &    12.87 &   SB2 &    3.80 &    NS &  y &   2.722014 &            Narrow cores -  Misident. \\
  BLOeM\_5-038 &    B1.5 III-II &        9 &   19.79 &    11.81 & RVvar &    6.09 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-039 &       B1.5 III &        9 &  101.10 &    32.26 &   SB1 &   33.35 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-049 &        B0.2 IV &        9 &   66.64 &    10.56 &   SB1 &    4.98 &    NS &  y &   9.935441 &               Half the OGLE P - SB2? \\
  BLOeM\_5-051 &       B0.2 III &        9 &   90.21 &     4.88 &   SB1 &    9.49 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-057 &        B1 III: &        9 &   42.82 &     4.83 &   SB2 &   14.21 &     S & -- &         -- &      Possible SB3 - Similar to 3-086 \\
  BLOeM\_5-058 &      B1 III-II &        9 &    2.00 &     0.82 & RVcst &    1.32 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-059 &        B0.7 IV &        9 &    8.24 &     2.08 & RVvar &    8.70 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-061 &        B2 III: &        9 &   14.61 &     2.81 & RVvar &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-062 &           B1.5 &        9 &  296.70 &    49.37 &   SB3 &   79.96 &    NS &  y &    5.24094 &                Affected by 3rd light \\
  BLOeM\_5-063 &          B0 V: &        4 &  264.01 &    57.31 &   SB2 &    1.84 &    NS & -- &         -- &                       Too few epochs \\
  BLOeM\_5-065 &          B0 IV &        9 &   15.08 &     9.04 & RVvar &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-068 &      B1 III-II &        9 &   17.27 &     8.18 & RVvar &    1.22 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-070 &        B2 III: &        9 &    9.10 &     2.41 & RVvar &    1.34 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-074 &        B0.7 IV &        9 &   22.11 &     8.43 &   SB1 &    1.65 &     S & -- &         -- &                                  -- \\
  BLOeM\_5-076 &      B1.5 III: &        9 &   22.83 &     3.34 & RVvar &   10.17 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-078 &      B1.5 III: &        9 &   35.22 &    10.61 &   SB1 &    1.33 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-079 &        B2 III: &        9 &   52.02 &    16.37 &   SB1 &   24.06 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-080 &        B2 III: &        9 &  322.04 &    42.61 &   SB2 &    2.51 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_5-081 &       B0.7 III &        9 &    9.47 &     1.46 & RVcst &    1.27 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-082 &       B1.5 III &        9 &   14.69 &     2.13 & RVvar &    1.45 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-085 &       B0.7 III &        9 &    6.28 &     2.26 & RVvar &    1.26 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-088 &    B1.5 III-II &        9 &    5.46 &     1.69 & RVcst &    1.58 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-095 &      B1.5 III: &        9 &   66.24 &    18.55 &   SB1 &  102.95 &     S & -- &         -- &                                  -- \\
  BLOeM\_5-096 &    B1.5 III-II &        9 &    6.03 &     2.08 & RVvar &    1.22 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-100 &         B0.2 V &        9 &  116.49 &    23.18 &   SB2 &    5.61 &    NS &  y &   2.044868 &                            Misident. \\
  BLOeM\_5-110 &         B1 III &        9 &  154.20 &     6.35 &   SB2 &    1.26 &    NS & -- &         -- &                                  -- \\
  BLOeM\_5-111 &        B2 III: &        9 &  349.59 &    30.41 &   SB2 &    1.29 &    NS &  y &   1.017286 &              Epoch 2 noisy - long P? \\
  BLOeM\_6-003 &    B1.5 III-II &        9 &    6.10 &     2.97 & RVvar &    1.74 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-004 &        B2 III: &        3 &    5.04 &     1.63 & RVcst &  463.17 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-010 &         B2 IV: &        9 &  120.12 &     5.60 &   SB2 &    1.21 &    NS &  y &    1.21127 &             Possible SB3 - Misident. \\
  BLOeM\_6-012 &     B1 III neb &        9 &  113.47 &    10.90 &   SB2 &    1.31 &     T & -- &         -- &                  Narrow cores - SB3? \\
  BLOeM\_6-016 &    B0.7 IV neb &        9 &  227.02 &    19.80 &   SB2 &    1.34 &    NS &  y &   1.077119 &                                  -- \\
  BLOeM\_6-018 &      B2 IV-III &        9 &   15.20 &     2.80 & RVvar &    2.10 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-020 &       B2.5 III &        9 &  122.87 &    36.56 &   SB1 &    5.67 &     T & -- &         -- &                                  -- \\
  BLOeM\_6-021 &        B0 V-IV &        9 &   64.70 &    19.96 &   SB1 &    1.99 &     T & -- &         -- &                                  -- \\
  BLOeM\_6-022 &      B2 III-II &        9 &   21.53 &     3.57 & RVvar &    2.52 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-026 &     B1 III neb &        7 &   63.41 &     4.20 &   SB2 &   68.06 &    NS & -- &         -- &                              Long P? \\
  BLOeM\_6-027 &       B1.5 III &        9 &   15.20 &     4.16 & RVvar &    1.94 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-028 &         B0.5 V &        9 &   13.39 &     3.12 & RVvar &    1.27 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-029 &       B0.5 III &        9 &    9.39 &     2.74 & RVvar &    1.99 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-030 &         B0 IV: &        9 &    6.69 &     2.21 & RVvar &    1.79 &     T & -- &         -- &                                  -- \\
  BLOeM\_6-035 &          B0 IV &        9 &    3.91 &     1.92 & RVcst &   20.76 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-036 &       B0 V neb &        8 &    7.15 &     2.83 & RVvar &    2.95 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-037 &    B2 III: neb &        9 &  126.91 &     8.87 &   SB2 &    3.62 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_6-038 &     B2 IV: neb &        9 &  432.87 &    36.48 &   SB2 &    3.62 &    NS &  y &   1.214148 &                    Misident. - Noisy \\
  BLOeM\_6-039 &    B2 III: neb &        9 &   31.86 &     3.79 & RVvar &   30.19 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-040 &  B1.5 III: neb &        9 &   16.02 &     4.57 & RVvar &    4.73 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-041 &      B1.5 III: &        9 &   16.68 &     2.38 & RVvar &    2.51 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-042 &       B0.7 III &        9 &  257.65 &    52.43 &   SB2 &    7.58 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_6-043 &         B2 III &        9 &   15.50 &     3.60 & RVvar &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-044 &  B1.5 IV-III n &        9 &   12.20 &     3.15 & RVvar &    2.53 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-045 &      B1 III-II &        9 &   11.53 &     5.60 & RVvar &    1.24 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-046 &         B1 III &        9 &    6.90 &     1.73 & RVcst &    1.89 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-047 &   B1.5 III neb &        9 &    8.78 &     2.71 & RVvar &    2.89 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-048 &       B0.7 III &        9 &    6.67 &     1.71 & RVcst &   36.45 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-049 &        B2 III: &        9 &  348.20 &    22.07 &   SB2 &   24.18 &    NS &  y &    1.09351 &                   Misident.? - Noisy \\
  BLOeM\_6-050 &         B1 III &        9 &   23.65 &     8.98 &   SB1 &    4.99 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-051 &        B0.7 IV &        9 &   24.47 &     8.40 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-053 &        B2 III: &        9 &  133.24 &    19.19 &   SB1 &    3.27 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-054 &        B0.7 IV &        9 &  110.79 &    39.44 &   SB1 &   11.78 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-055 &        B2 III: &        9 &  232.88 &    15.05 &   SB2 &    1.55 &    NS & -- &         -- &                                Noisy \\
  BLOeM\_6-056 &       B0.7 III &        9 &    3.52 &     1.73 & RVcst &    2.97 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-057 &         B0.7 V &        9 &   13.88 &     4.53 & RVvar &   73.97 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-058 &         B1 III &        6 &    4.21 &     1.36 & RVcst &    2.85 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-059 &        B2 III: &        9 &   17.74 &     3.47 & RVvar &    1.35 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-061 &           B0 V &        9 &   14.36 &     4.56 & RVvar &    6.96 &    NS &  y &   6.519913 &                                  -- \\
  BLOeM\_6-062 &      B2 III-IV &        9 &  133.93 &    13.73 &   SB3 &    1.98 &    NS &  y &    1.13351 &                Affected by 3rd light \\
  BLOeM\_6-063 &        B2 III: &        9 &    6.92 &     1.90 & RVcst &    6.30 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-064 &           B0 V &        9 &   10.14 &     2.50 & RVvar &    2.61 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-065 &      B1.5 III: &        9 &   58.82 &     9.39 &   SB1 &    5.15 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-066 &        B0.7 IV &        9 &    8.66 &     2.20 & RVvar &    1.33 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-068 &       B0.2 IV: &        9 &   48.97 &    17.27 &   SB1 &   58.69 &     S & -- &         -- &                                  -- \\
  BLOeM\_6-071 &      B1.5 III: &        9 &   60.23 &    19.65 &   SB1 &    2.04 &     T & -- &         -- &                                  -- \\
  BLOeM\_6-073 &      B2 III-II &        9 &   37.62 &     7.77 &   SB1 &   31.59 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-074 &   B1.5 III neb &        9 &   29.35 &     4.46 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-075 &        B0.7: V &        6 &   45.96 &    11.00 &   SB1 &    1.50 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-077 &        B2 III: &        9 &    9.95 &     2.04 & RVvar &   24.18 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-079 &       B0.7 III &        9 &   19.56 &     3.55 & RVvar &    2.02 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-081 &     B1.5: III: &        9 &  319.29 &    32.58 &   SB2 &    2.19 &    NS & -- &         -- &             Misident. - similar flux \\
  BLOeM\_6-082 &    B1.5 IV-III &        9 &   21.70 &     2.44 & RVvar &    5.93 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-083 &        B1 III: &        9 &   30.75 &     6.27 &   SB1 &   14.73 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-085 &        B1.5 IV &        9 &   20.14 &     3.18 & RVvar &    2.35 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-086 &      B1.5 III: &        9 &   23.06 &     4.38 &   SB1 &    1.29 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-087 &    B1.5 III-II &        9 &    6.87 &     1.50 & RVcst &   10.56 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-088 &    B1.5 III-II &        9 &    4.43 &     1.24 & RVcst &    8.41 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-089 &          B0 V: &        9 &   16.11 &     3.18 & RVvar &   20.81 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-090 &         B2 III &        9 &   17.32 &     1.20 & RVcst &    3.01 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-092 &         B1 III &        9 &   78.81 &    23.63 &   SB1 &    3.62 &     S &  y &   3.616919 &                                  -- \\
  BLOeM\_6-094 &        B2 III: &        9 &  139.28 &     4.55 &   SB2 &    2.58 &    NS & -- &         -- &                             SB3/LPV? \\
  BLOeM\_6-096 &          B2 IV &        9 &   10.56 &     1.84 & RVcst &    2.01 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-101 &           B0 V &        9 &   13.84 &     3.45 & RVvar &    1.23 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-103 &        B1 III: &        9 &    7.75 &     1.63 & RVcst &    1.62 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-104 &          B0 IV &        9 &    5.74 &     1.76 & RVcst &    2.65 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-109 &        B2 III: &        9 &   80.38 &    20.69 &   SB1 &    1.87 &     S &  y &   1.873565 &                                  -- \\
  BLOeM\_6-110 &      B1.5 III: &        9 &    2.71 &     1.17 & RVcst &    1.28 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-112 &      B1 III-II &        9 &    6.89 &     2.10 & RVvar &    2.01 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-114 &      B2 IV-III &        9 &   64.96 &    12.60 &   SB1 &    2.08 &    NS & -- &         -- &                                  -- \\
  BLOeM\_6-115 &      B2 III-II &        9 &   95.90 &    11.99 &   SB2 &    1.36 &    NS &  y &   2.734532 &                            Misident. \\
  BLOeM\_7-003 &    B1.5 III-II &        9 &    5.65 &     1.55 & RVcst &    1.63 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-005 &      B2 III-II &        9 &    9.94 &     4.27 & RVvar &    2.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-009 &   B1.5 III neb &        9 &   69.76 &    13.23 &   SB1 &    7.82 &     T & -- &         -- &                                  -- \\
  BLOeM\_7-010 &         B1 III &        9 &   27.31 &    13.91 &   SB1 &   44.20 &     S & -- &         -- &                                  -- \\
  BLOeM\_7-011 &         B1 III &        9 &   99.77 &    26.27 &   SB1 &   50.97 &     T & -- &         -- &                                  -- \\
  BLOeM\_7-014 &         B1 III &        9 &   11.31 &     2.53 & RVvar &    2.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-016 &        B1 III: &        9 &   17.81 &     4.12 & RVvar &    2.02 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-018 &          B0 IV &        9 &   40.91 &    14.70 &   SB1 &    2.14 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-021 &       B1.5 III &        9 &   10.60 &     3.16 & RVvar &    7.94 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-023 &    B1.5 III-II &        9 &  291.68 &    31.74 &   SB2 &    1.38 &     S &  y &   1.380124 &                            Misident. \\
  BLOeM\_7-028 &        B1 III: &        9 &   18.59 &     5.70 & RVvar &    2.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-030 &        B0.5: V &        9 &   10.88 &     2.08 & RVvar &   31.74 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-031 &       B1.5 III &        9 &   11.27 &     2.47 & RVvar &   36.35 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-032 &        B2 III: &        9 &  274.19 &     9.97 &   SB2 &   16.66 &    NS &  y &   0.944882 &                         Noisy - SB3? \\
  BLOeM\_7-033 &       B0.7 III &        9 &   54.37 &    22.81 &   SB1 &   11.97 &     T & -- &         -- &                                  -- \\
  BLOeM\_7-034 &           B0 V &        9 &   41.26 &    11.63 &   SB1 &    4.31 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-036 &    B1.5 III-II &        9 &   74.75 &    27.18 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-039 &         B1 IV: &        9 &   20.41 &     4.93 &   SB1 &   53.68 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-040 &    B1.5 III-II &        9 &   77.29 &    31.76 &   SB1 &   12.69 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-042 &    B1.5 III-II &        9 &   14.44 &     2.31 & RVvar &    5.31 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-048 &         B2 III &        9 &    8.40 &     2.24 & RVvar &    6.77 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-049 &       B0.5 III &        9 &    3.70 &     2.12 & RVvar &    1.25 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-050 &        B2 III: &        9 &   15.59 &     2.48 & RVvar &    2.75 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-052 &    B1.5 III-II &        9 &    8.50 &     2.10 & RVvar &    2.32 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-053 &        B0.2 IV &        9 &    9.55 &     3.62 & RVvar &    2.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-054 &        B2 III: &        9 &   19.95 &     4.55 & RVvar &    1.81 &    NS &  y &   1.098743 &                                  -- \\
  BLOeM\_7-055 &         B0.2 V &        9 &    6.19 &     1.82 & RVcst &    2.00 &     S & -- &         -- &                                  -- \\
  BLOeM\_7-056 &       B1.5 III &        9 &   47.36 &     6.84 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-057 &         B0.2 V &        9 &   52.33 &    11.87 &   SB3 &    5.01 &    NS &  y &   1.123068 &                Affected by 3rd light \\
  BLOeM\_7-060 &        B2 III: &        9 &   83.67 &     6.93 &   SB2 &    1.36 &     S &  y &   2.722129 &          Misident. - Half the OGLE P \\
  BLOeM\_7-062 &          B2 IV &        9 &   15.78 &     2.74 & RVvar &   26.20 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-070 &      B1.5 III: &        9 &   28.21 &     5.30 &   SB1 &   47.62 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-074 &        B2 III: &        9 &   30.54 &     8.27 &   SB1 &    1.66 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-079 &        B2 III: &        9 &   16.29 &     2.98 & RVvar &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-080 &      B1.5 III: &        9 &   11.76 &     2.48 & RVvar &    3.77 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-085 &    B1.5 III-II &        9 &    6.59 &     2.39 & RVvar &    1.24 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-087 &    B1.5 III-II &        9 &    4.58 &     2.54 & RVvar &    2.00 &     S & -- &         -- &                                  -- \\
  BLOeM\_7-089 &    B1.5 III-II &        9 &    5.38 &     1.90 & RVcst &    6.84 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-090 &        B2 III: &        9 &   12.94 &     3.26 & RVvar &   39.65 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-095 &      B1.5 III: &        9 &   67.46 &     6.23 &   SB2 &    1.71 &    NS & -- &         -- &                  Narrow cores - SB3? \\
  BLOeM\_7-101 &        B2 III: &        9 &    7.95 &     2.45 & RVvar &    6.08 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-102 &        B0 V-IV &        9 &   53.90 &    15.64 &   SB1 &    4.51 &     S & -- &         -- &                                  -- \\
  BLOeM\_7-104 &      B1.5 III: &        9 &  243.96 &    28.35 &   SB2 &    2.00 &     S & -- &         -- &                            Misident. \\
  BLOeM\_7-107 &    B1.5 III-II &        9 &    4.74 &     1.66 & RVcst &    1.21 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-109 &        B2 III: &        9 &   18.08 &     2.63 & RVvar &   13.23 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-110 &      B1.5 III: &        9 &   63.04 &    14.01 &   SB1 &   34.29 &    NS & -- &         -- &                                  -- \\
  BLOeM\_7-115 &          B0 IV &        9 &    7.26 &     2.95 & RVvar &    6.07 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-003 &      B2 III-II &        9 &    9.83 &     2.40 & RVvar &    3.65 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-004 &         B2 III &        9 &    6.06 &     1.75 & RVcst &    1.80 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-005 &       B0.7 III &        9 &   17.07 &    10.32 & RVvar &    1.40 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-007 &        B2 III: &        9 &   21.39 &     3.76 & RVvar &    5.24 &     T & -- &         -- &                                  -- \\
  BLOeM\_8-011 &      B2 III-II &        9 &   75.44 &    21.21 &   SB1 &    1.50 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-014 &    B1.5 III-II &        9 &    4.31 &     1.57 & RVcst &    3.25 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-015 &         B0.5 V &        9 &   37.79 &     9.15 &   SB2 &    1.73 &    NS & -- &         -- &                         Possible SB3 \\
  BLOeM\_8-016 &         B2 IV: &        9 &   11.15 &     1.94 & RVcst &    7.97 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-017 &      B2 III-II &        9 &    4.61 &     1.62 & RVcst &    1.21 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-019 &      B1.5 III: &        9 &   13.20 &     2.08 & RVvar &    1.54 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-023 &      B1.5 III: &        9 &   13.31 &     2.11 & RVvar &    1.50 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-025 &       B1.5 III &        9 &  323.40 &    29.91 &   SB2 &    1.31 &     S &  y &   8.551721 &                    Misident. - Noisy \\
  BLOeM\_8-027 &        B1 III: &        9 &   11.44 &     3.67 & RVvar &    1.80 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-029 &         B1 IV: &        9 &   44.57 &     8.93 &   SB1 &    1.50 &     S &  y &    0.75325 &              Twice the OGLE P - SB2? \\
  BLOeM\_8-032 &      B1 III-II &        9 &   48.63 &    24.77 &   SB1 &   41.26 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-033 &        B2 III: &        9 &   12.41 &     2.66 & RVvar &    1.50 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-034 &       B0.5 III &        9 &   84.89 &    37.52 &   SB1 &   25.71 &     T & -- &         -- &                                  -- \\
  BLOeM\_8-036 &        B1 III: &        9 &   11.51 &     1.94 & RVcst &    1.52 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-038 &      B2 III-II &        9 &  191.79 &    29.27 &   SB1 &    1.21 &     S &  y &   1.206393 &                                  -- \\
  BLOeM\_8-039 &         B0.5 V &        9 &   72.86 &     6.66 &   SB2 &    5.77 &    NS & -- &         -- &                 Narrow core - Good P \\
  BLOeM\_8-040 &          B2 IV &        9 &   11.66 &     2.37 & RVvar &    1.34 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-041 &    B1.5 III-II &        9 &    5.53 &     2.60 & RVvar &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-045 &        B0.2 IV &        9 &   21.17 &    10.15 &   SB1 &    3.01 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-047 &          B2 IV &        9 &   51.42 &     6.61 &   SB2 &    1.37 &    NS & -- &         -- &                             SB3/LPV? \\
  BLOeM\_8-049 &      B1.5 III: &        9 &   17.55 &     2.41 & RVvar &    2.01 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-051 &       B1.5 III &        9 &   17.90 &     5.24 & RVvar &    1.31 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-055 &      B2 III-II &        9 &   10.75 &     3.23 & RVvar &   60.16 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-057 &        B2 III: &        9 &   58.38 &    10.41 &   SB2 &   13.35 &    NS & -- &         -- &             Misident. - similar flux \\
  BLOeM\_8-058 &        B2 III: &        9 &   81.84 &    20.44 &   SB1 &   11.21 &     T &  y &  11.231555 &                                  -- \\
  BLOeM\_8-062 &        B2 III: &        9 &  145.44 &    47.72 &   SB1 &    3.37 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-065 &      B1 III-II &        9 &   39.13 &     2.16 & RVvar &    5.62 &    NS & -- &         -- &                     Epoch 7 unusable \\
  BLOeM\_8-068 &      B1.5 III: &        9 &   12.65 &     3.61 & RVvar &    1.44 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-069 &      B1.5 III: &        9 &   22.05 &     5.67 &   SB1 &  500.00 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-070 &        B0.7 IV &        9 &   27.91 &     5.60 &   SB1 &    2.34 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-071 &      B1.5 III: &        9 &   68.99 &    16.25 &   SB1 &    1.21 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-074 &      B2 III-II &        9 &    9.86 &     1.90 & RVcst &   18.77 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-075 &    B1.5 III-II &        9 &    3.11 &     2.22 & RVvar &    1.50 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-079 &         B1 III &        9 &    8.59 &     1.40 & RVcst &    2.69 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-080 &        B2 III: &        9 &  283.24 &    32.84 &   SB2 &    1.75 &     T &  y &   6.811402 &                            Misident. \\
  BLOeM\_8-081 &        B2 III: &        9 &   27.73 &     2.54 & RVvar &    1.65 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-084 &          B2 IV &        9 &   31.26 &     8.53 &   SB1 &   17.89 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-088 &          B0 IV &        9 & 1258.78 &     9.35 &   SB1 &    1.42 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-093 &      B1.5 III: &        9 &   55.31 &    11.48 &   SB2 &    1.50 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_8-095 &        B2 III: &        9 &   71.66 &     6.65 &   SB2 &    1.55 &    NS & -- &         -- &                            Misident. \\
  BLOeM\_8-103 &         B2 III &        9 &   32.97 &     3.64 & RVvar &   18.68 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-104 &      B1.5 III: &        9 &   55.96 &    16.14 &   SB1 &    3.21 &     S & -- &         -- &                                  -- \\
  BLOeM\_8-105 &       B0.5 III &        9 &  135.22 &    41.49 &   SB1 &    1.25 &     S &  y &   5.035268 &               A fourth of the OGLE P \\
  BLOeM\_8-108 &         B0.5 V &        9 &   17.24 &    10.17 & RVvar &    2.25 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-110 &        B1 III: &        9 &  398.46 &    43.40 &   SB2 &    1.50 &    NS &  y &   1.649417 &             Misident. - similar flux \\
  BLOeM\_8-111 &         B2 III &        9 &   55.89 &     8.79 &   SB1 &   10.87 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-112 &      B1.5 III: &        9 &   26.70 &     7.31 &   SB1 &   23.32 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-114 &      B2.5 III: &        9 &   44.48 &    11.49 &   SB1 &   24.17 &    NS & -- &         -- &                                  -- \\
  BLOeM\_8-117 &    B1.5 III-II &        9 &    7.77 &     2.54 & RVvar &    1.71 &    NS & -- &         -- &                                  -- \\
\end{longtable}
\begin{tabular}{l l l c c l}
\toprule
   BLOeM ID & OGLE ID & Spectral Type &  $I$-band &  Period & Type \\
    & & & [mag] &  [d] & \\
\midrule
1-037 & OGLE-SMC-ECL-4510 &      B1.5 III &           15.65 &        3.32 &   NC \\
2-051 & OGLE-SMC-ECL-2251 &      B2.5 IV: &           16.26 &        2.34 &   NC \\
2-052 & OGLE-SMC-ECL-2272 &       B0.5 V: &           14.05 &        3.82 &   NC \\
2-064 & OGLE-SMC-ECL-2419 &   B1.5: V-III &           15.06 &        2.58 &   NC \\
3-050 & OGLE-SMC-ECL-6645 &      B1.5 III &           15.04 &        4.42 &   NC \\
3-067 & OGLE-SMC-ECL-1466 &       B0.2 IV &           14.92 &        2.00 &   NC \\
3-072 & OGLE-SMC-ECL-1475 &        B1 III &           14.74 &        2.49 &   NC \\
4-009 & OGLE-SMC-ECL-3730 &        B2 III &           15.30 &        1.42 &   NC \\
4-029 & OGLE-SMC-ECL-3872 &       B1.5 IV &           15.40 &        1.52 &   NC \\
4-056 & OGLE-SMC-ECL-4014 &     B0 V: neb &           15.56 &       41.49 &   NC \\
4-059 & OGLE-SMC-ECL-4026 &      B1: III: &           14.82 &        1.95 &   NC \\
4-095 & OGLE-SMC-ECL-4255 &       B2 III: &           15.98 &        1.57 &   NC \\
5-002 & OGLE-SMC-ECL-4756 &         B2 IV &           15.57 &        0.92 &   NC \\
5-013 & OGLE-SMC-ECL-4894 &        B2 III &           15.79 &        3.51 &   NC \\
5-030 & OGLE-SMC-ECL-7623 &     B1.5 III: &           15.31 &        2.64 &  ELL \\
5-037 & OGLE-SMC-ECL-7650 &       B0.5 V: &           15.18 &        2.72 &  ELL \\
5-049 & OGLE-SMC-ECL-5067 &       B0.2 IV &           16.27 &        9.94 &   NC \\
5-062 & OGLE-SMC-ECL-5096 &          B1.5 &           15.25 &        5.24 &   NC \\
5-100 & OGLE-SMC-ECL-5252 &        B0.2 V &           14.87 &        2.04 &   NC \\
5-111 & OGLE-SMC-ECL-5316 &       B2 III: &           15.87 &        1.02 &   NC \\
6-010 & OGLE-SMC-ECL-5750 &        B2 IV: &           16.34 &        1.21 &    C \\
6-016 & OGLE-SMC-ECL-5769 &   B0.7 IV neb &           15.23 &        1.08 &   NC \\
6-038 & OGLE-SMC-ECL-5820 &    B2 IV: neb &           16.38 &        1.21 &   NC \\
6-049 & OGLE-SMC-ECL-5842 &       B2 III: &           16.17 &        1.09 &   NC \\
6-061 & OGLE-SMC-ECL-5849 &          B0 V &           14.76 &        6.52 &   NC \\
6-062 & OGLE-SMC-ECL-5853 &     B2 III-IV &           15.70 &        1.13 &   NC \\
6-092 & OGLE-SMC-ECL-5889 &        B1 III &           15.87 &        3.62 &   NC \\
6-109 & OGLE-SMC-ECL-7941 &       B2 III: &           16.16 &        1.87 &   NC \\
6-115 & OGLE-SMC-ECL-5933 &     B2 III-II &           15.22 &        2.73 &   NC \\
7-023 & OGLE-SMC-ECL-3788 &   B1.5 III-II &           15.73 &        1.38 &   NC \\
7-032 & OGLE-SMC-ECL-3848 &       B2 III: &           16.07 &        0.94 &   NC \\
7-054 & OGLE-SMC-ECL-4002 &       B2 III: &           15.59 &        1.10 &   NC \\
7-057 & OGLE-SMC-ECL-4024 &        B0.2 V &           14.28 &        1.12 &   NC \\
7-060 & OGLE-SMC-ECL-4028 &       B2 III: &           15.73 &        2.72 &   NC \\
8-025 & OGLE-SMC-ECL-2337 &      B1.5 III &           15.76 &        8.55 &   NC \\
8-029 & OGLE-SMC-ECL-2377 &        B1 IV: &           16.20 &        0.75 &   NC \\
8-038 & OGLE-SMC-ECL-2441 &     B2 III-II &           16.28 &        1.21 &   NC \\
8-058 & OGLE-SMC-ECL-2604 &       B2 III: &           16.01 &       11.23 &   NC \\
8-080 & OGLE-SMC-ECL-2748 &       B2 III: &           15.95 &        6.81 &   NC \\
8-105 & OGLE-SMC-ECL-2967 &      B0.5 III &           14.66 &        5.04 &   NC \\
8-110 & OGLE-SMC-ECL-2990 &       B1 III: &           15.92 &        1.65 &   NC \\
\bottomrule
\end{tabular}
